Introducing Spectral Attention for Long-Range Dependency in Time Series Forecasting

Sequence modeling faces challenges in capturing long-range dependencies across diverse tasks. Recent linear and transformer-based forecasters have shown superior performance in time series forecasting. However, they are constrained by their inherent inability to effectively address long-range dependencies in time series data, primarily due to using fixed-size inputs for prediction. Furthermore, they typically sacrifice essential temporal correlation among consecutive training samples by shuffling them into mini-batches. To overcome these limitations, we introduce a fast and effective Spectral Attention mechanism, which preserves temporal correlations among samples and facilitates the handling of long-range information while maintaining the base model structure. Spectral Attention preserves long-period trends through a low-pass filter and facilitates gradient to flow between samples. Spectral Attention can be seamlessly integrated into most sequence models, allowing models with fixed-sized look-back windows to capture long-range dependencies over thousands of steps. Through extensive experiments on 11 real-world time series datasets using 7 recent forecasting models, we consistently demonstrate the efficacy of our Spectral Attention mechanism, achieving state-of-the-art results.

==> (inline-0) <==
\begin{tabular}{@{}cc|cccc|cccc|cccc|cccc|cccc|cccc|cccc@{}}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{}} & \multicolumn{4}{c|}{Dlinear} & \multicolumn{4}{c|}{RLinear} & \multicolumn{4}{c|}{FreTS} & \multicolumn{4}{c|}{TimesNet} & \multicolumn{4}{c|}{iTransformer} & \multicolumn{4}{c|}{Crossformer} & \multicolumn{4}{c}{PatchTST} \\ \cmidrule(l){3-30} 
\multicolumn{2}{c|}{} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c}{BSA} \\ \cmidrule(l){3-30} 
\multicolumn{2}{c|}{} & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{Weather}} & 96 & 0.1630 & \multicolumn{1}{c|}{0.2363} & 0.1519 & 0.2203 & 0.1656 & \multicolumn{1}{c|}{0.2108} & 0.1594 & 0.2065 & 0.1670 & \multicolumn{1}{c|}{0.2235} & 0.1587 & 0.2214 & 0.1673 & \multicolumn{1}{c|}{0.2157} & 0.1647 & 0.2135 & 0.1706 & \multicolumn{1}{c|}{0.2096} & 0.1598 & 0.2037 & 0.1475 & \multicolumn{1}{c|}{0.2151} & 0.1447 & 0.2140 & 0.1742 & \multicolumn{1}{c|}{0.2149} & 0.1633 & 0.2096 \\
\multicolumn{1}{c|}{} & 192 & 0.2091 & \multicolumn{1}{c|}{0.2832} & 0.1912 & 0.2601 & 0.2119 & \multicolumn{1}{c|}{0.2512} & 0.2013 & 0.2444 & 0.2076 & \multicolumn{1}{c|}{0.2628} & 0.1988 & 0.2611 & 0.2160 & \multicolumn{1}{c|}{0.2565} & 0.2097 & 0.2521 & 0.2203 & \multicolumn{1}{c|}{0.2544} & 0.2052 & 0.2466 & 0.2004 & \multicolumn{1}{c|}{0.2665} & 0.1946 & 0.2615 & 0.2194 & \multicolumn{1}{c|}{0.2548} & 0.2030 & 0.2462 \\
\multicolumn{1}{c|}{} & 336 & 0.2634 & \multicolumn{1}{c|}{0.3271} & 0.2375 & 0.2993 & 0.2679 & \multicolumn{1}{c|}{0.2911} & 0.2541 & 0.2823 & 0.2559 & \multicolumn{1}{c|}{0.3001} & 0.2479 & 0.3005 & 0.2923 & \multicolumn{1}{c|}{0.3082} & 0.2879 & 0.3065 & 0.2762 & \multicolumn{1}{c|}{0.2952} & 0.2526 & 0.2856 & 0.2595 & \multicolumn{1}{c|}{0.3086} & 0.2460 & 0.2996 & 0.2745 & \multicolumn{1}{c|}{0.2951} & 0.2540 & 0.2850 \\
\multicolumn{1}{c|}{} & 720 & 0.3421 & \multicolumn{1}{c|}{0.3868} & 0.2979 & 0.3463 & 0.3465 & \multicolumn{1}{c|}{0.3412} & 0.3315 & 0.3338 & 0.3293 & \multicolumn{1}{c|}{0.3567} & 0.3367 & 0.3861 & 0.3628 & \multicolumn{1}{c|}{0.3558} & 0.3441 & 0.3447 & 0.3551 & \multicolumn{1}{c|}{0.3473} & 0.3252 & 0.3371 & 0.3527 & \multicolumn{1}{c|}{0.3783} & 0.3216 & 0.3596 & 0.3532 & \multicolumn{1}{c|}{0.3456} & 0.3222 & 0.3323 \\
\multicolumn{1}{c|}{} & Avg & 0.2444 & \multicolumn{1}{c|}{0.3084} & 0.2196 & 0.2815 & 0.2480 & \multicolumn{1}{c|}{0.2736} & 0.2366 & 0.2667 & 0.2399 & \multicolumn{1}{c|}{0.2858} & 0.2355 & 0.2923 & 0.2596 & \multicolumn{1}{c|}{0.2840} & 0.2516 & 0.2792 & 0.2556 & \multicolumn{1}{c|}{0.2766} & 0.2357 & 0.2682 & 0.2400 & \multicolumn{1}{c|}{0.2921} & 0.2267 & 0.2837 & 0.2553 & \multicolumn{1}{c|}{0.2776} & 0.2356 & 0.2683 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{Traffic}} & 96 & 0.6891 & \multicolumn{1}{c|}{0.4286} & 0.6679 & 0.4212 & 0.6889 & \multicolumn{1}{c|}{0.4153} & 0.6510 & 0.3922 & 0.5089 & \multicolumn{1}{c|}{0.3140} & 0.4790 & 0.3060 & 0.5911 & \multicolumn{1}{c|}{0.3200} & 0.5930 & 0.3189 & 0.3955 & \multicolumn{1}{c|}{0.2684} & 0.3928 & 0.2725 & 0.5217 & \multicolumn{1}{c|}{0.2713} & 0.5143 & 0.2664 & 0.4409 & \multicolumn{1}{c|}{0.2841} & 0.4405 & 0.2845 \\
\multicolumn{1}{c|}{} & 192 & 0.6752 & \multicolumn{1}{c|}{0.4228} & 0.6517 & 0.4187 & 0.6720 & \multicolumn{1}{c|}{0.4158} & 0.6228 & 0.3827 & 0.5088 & \multicolumn{1}{c|}{0.3120} & 0.4876 & 0.3079 & 0.6074 & \multicolumn{1}{c|}{0.3272} & 0.6107 & 0.3288 & 0.4177 & \multicolumn{1}{c|}{0.2790} & 0.4170 & 0.2811 & 0.5537 & \multicolumn{1}{c|}{0.2873} & 0.5540 & 0.2887 & 0.4551 & \multicolumn{1}{c|}{0.2899} & 0.4544 & 0.2903 \\
\multicolumn{1}{c|}{} & 336 & 0.7190 & \multicolumn{1}{c|}{0.4431} & 0.6821 & 0.4323 & 0.7142 & \multicolumn{1}{c|}{0.4405} & 0.6523 & 0.3993 & 0.5208 & \multicolumn{1}{c|}{0.3297} & 0.4954 & 0.3205 & 0.6238 & \multicolumn{1}{c|}{0.3348} & 0.6286 & 0.3378 & 0.4339 & \multicolumn{1}{c|}{0.2872} & 0.4331 & 0.2899 & 0.5830 & \multicolumn{1}{c|}{0.2923} & 0.5507 & 0.2844 & 0.4700 & \multicolumn{1}{c|}{0.2963} & 0.4691 & 0.2970 \\
\multicolumn{1}{c|}{} & 720 & 0.8634 & \multicolumn{1}{c|}{0.5108} & 0.7607 & 0.4695 & 0.8152 & \multicolumn{1}{c|}{0.4945} & 0.7355 & 0.4429 & 0.5681 & \multicolumn{1}{c|}{0.3340} & 0.5461 & 0.3326 & 0.6573 & \multicolumn{1}{c|}{0.3504} & 0.6625 & 0.3537 & 0.4635 & \multicolumn{1}{c|}{0.3028} & 0.4701 & 0.3103 & 0.6024 & \multicolumn{1}{c|}{0.3153} & 0.5968 & 0.3125 & 0.5027 & \multicolumn{1}{c|}{0.3144} & 0.5049 & 0.3157 \\
\multicolumn{1}{c|}{} & Avg & 0.7367 & \multicolumn{1}{c|}{0.4513} & 0.6906 & 0.4354 & 0.7226 & \multicolumn{1}{c|}{0.4415} & 0.6654 & 0.4043 & 0.5267 & \multicolumn{1}{c|}{0.3224} & 0.5020 & 0.3167 & 0.6199 & \multicolumn{1}{c|}{0.3331} & 0.6237 & 0.3348 & 0.4276 & \multicolumn{1}{c|}{0.2843} & 0.4283 & 0.2885 & 0.5652 & \multicolumn{1}{c|}{0.2916} & 0.5539 & 0.2880 & 0.4672 & \multicolumn{1}{c|}{0.2962} & 0.4672 & 0.2969 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ECL}} & 96 & 0.1955 & \multicolumn{1}{c|}{0.2891} & 0.1839 & 0.2815 & 0.1990 & \multicolumn{1}{c|}{0.2871} & 0.1833 & 0.2730 & 0.1700 & \multicolumn{1}{c|}{0.2591} & 0.1571 & 0.2543 & 0.1688 & \multicolumn{1}{c|}{0.2720} & 0.1687 & 0.2719 & 0.1499 & \multicolumn{1}{c|}{0.2415} & 0.1427 & 0.2390 & 0.1407 & \multicolumn{1}{c|}{0.2373} & 0.1412 & 0.2393 & 0.1713 & \multicolumn{1}{c|}{0.2614} & 0.1593 & 0.2589 \\
\multicolumn{1}{c|}{} & 192 & 0.2037 & \multicolumn{1}{c|}{0.3031} & 0.1956 & 0.2968 & 0.2068 & \multicolumn{1}{c|}{0.2990} & 0.1917 & 0.2824 & 0.1773 & \multicolumn{1}{c|}{0.2674} & 0.1700 & 0.2659 & 0.1947 & \multicolumn{1}{c|}{0.2928} & 0.1925 & 0.2907 & 0.1662 & \multicolumn{1}{c|}{0.2574} & 0.1632 & 0.2573 & 0.1596 & \multicolumn{1}{c|}{0.2562} & 0.1635 & 0.2612 & 0.1819 & \multicolumn{1}{c|}{0.2713} & 0.1746 & 0.2714 \\
\multicolumn{1}{c|}{} & 336 & 0.2265 & \multicolumn{1}{c|}{0.3286} & 0.2184 & 0.3218 & 0.2298 & \multicolumn{1}{c|}{0.3224} & 0.2120 & 0.3030 & 0.1929 & \multicolumn{1}{c|}{0.2844} & 0.1860 & 0.2832 & 0.2150 & \multicolumn{1}{c|}{0.3115} & 0.2013 & 0.3003 & 0.1825 & \multicolumn{1}{c|}{0.2765} & 0.1768 & 0.2740 & 0.1959 & \multicolumn{1}{c|}{0.2896} & 0.1979 & 0.2926 & 0.1986 & \multicolumn{1}{c|}{0.2887} & 0.1914 & 0.2883 \\
\multicolumn{1}{c|}{} & 720 & 0.2805 & \multicolumn{1}{c|}{0.3773} & 0.2684 & 0.3656 & 0.2875 & \multicolumn{1}{c|}{0.3695} & 0.2629 & 0.3451 & 0.2407 & \multicolumn{1}{c|}{0.3275} & 0.2559 & 0.3429 & 0.2328 & \multicolumn{1}{c|}{0.3282} & 0.2316 & 0.3272 & 0.2259 & \multicolumn{1}{c|}{0.3139} & 0.2212 & 0.3083 & 0.2315 & \multicolumn{1}{c|}{0.3211} & 0.2419 & 0.3288 & 0.2415 & \multicolumn{1}{c|}{0.3229} & 0.2324 & 0.3216 \\
\multicolumn{1}{c|}{} & Avg & 0.2266 & \multicolumn{1}{c|}{0.3245} & 0.2166 & 0.3164 & 0.2308 & \multicolumn{1}{c|}{0.3195} & 0.2125 & 0.3009 & 0.1952 & \multicolumn{1}{c|}{0.2846} & 0.1923 & 0.2866 & 0.2028 & \multicolumn{1}{c|}{0.3011} & 0.1985 & 0.2976 & 0.1811 & \multicolumn{1}{c|}{0.2723} & 0.1760 & 0.2697 & 0.1819 & \multicolumn{1}{c|}{0.2760} & 0.1861 & 0.2805 & 0.1983 & \multicolumn{1}{c|}{0.2861} & 0.1894 & 0.2850 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTH1}} & 96 & 0.4329 & \multicolumn{1}{c|}{0.4381} & 0.4286 & 0.4370 & 0.4430 & \multicolumn{1}{c|}{0.4440} & 0.4319 & 0.4421 & 0.4175 & \multicolumn{1}{c|}{0.4415} & 0.4163 & 0.4407 & 0.4616 & \multicolumn{1}{c|}{0.4679} & 0.4524 & 0.4595 & 0.4316 & \multicolumn{1}{c|}{0.4453} & 0.4277 & 0.4426 & 0.4230 & \multicolumn{1}{c|}{0.4519} & 0.4182 & 0.4497 & 0.4277 & \multicolumn{1}{c|}{0.4458} & 0.4288 & 0.4480 \\
\multicolumn{1}{c|}{} & 192 & 0.4864 & \multicolumn{1}{c|}{0.4770} & 0.4816 & 0.4767 & 0.5014 & \multicolumn{1}{c|}{0.4843} & 0.4987 & 0.4899 & 0.4643 & \multicolumn{1}{c|}{0.4758} & 0.4608 & 0.4740 & 0.5284 & \multicolumn{1}{c|}{0.5177} & 0.5184 & 0.5095 & 0.4906 & \multicolumn{1}{c|}{0.4857} & 0.4809 & 0.4812 & 0.4678 & \multicolumn{1}{c|}{0.4872} & 0.4662 & 0.4867 & 0.4832 & \multicolumn{1}{c|}{0.4858} & 0.4817 & 0.4867 \\
\multicolumn{1}{c|}{} & 336 & 0.5361 & \multicolumn{1}{c|}{0.5165} & 0.5343 & 0.5169 & 0.5556 & \multicolumn{1}{c|}{0.5213} & 0.5535 & 0.5219 & 0.5202 & \multicolumn{1}{c|}{0.5137} & 0.5183 & 0.5127 & 0.5861 & \multicolumn{1}{c|}{0.5568} & 0.5824 & 0.5547 & 0.5451 & \multicolumn{1}{c|}{0.5217} & 0.5377 & 0.5212 & 0.5143 & \multicolumn{1}{c|}{0.5238} & 0.5168 & 0.5269 & 0.5420 & \multicolumn{1}{c|}{0.5223} & 0.5514 & 0.5316 \\
\multicolumn{1}{c|}{} & 720 & 0.6621 & \multicolumn{1}{c|}{0.5983} & 0.6615 & 0.5975 & 0.7047 & \multicolumn{1}{c|}{0.6130} & 0.6945 & 0.6148 & 0.6493 & \multicolumn{1}{c|}{0.5942} & 0.6476 & 0.5937 & 0.7267 & \multicolumn{1}{c|}{0.6387} & 0.7240 & 0.6378 & 0.6991 & \multicolumn{1}{c|}{0.6174} & 0.6979 & 0.6204 & 0.6645 & \multicolumn{1}{c|}{0.6169} & 0.6801 & 0.6231 & 0.6878 & \multicolumn{1}{c|}{0.6104} & 0.6934 & 0.6128 \\
\multicolumn{1}{c|}{} & Avg & 0.5294 & \multicolumn{1}{c|}{0.5075} & 0.5265 & 0.5070 & 0.5512 & \multicolumn{1}{c|}{0.5156} & 0.5446 & 0.5172 & 0.5128 & \multicolumn{1}{c|}{0.5063} & 0.5107 & 0.5053 & 0.5757 & \multicolumn{1}{c|}{0.5453} & 0.5693 & 0.5404 & 0.5416 & \multicolumn{1}{c|}{0.5175} & 0.5360 & 0.5163 & 0.5174 & \multicolumn{1}{c|}{0.5199} & 0.5203 & 0.5216 & 0.5352 & \multicolumn{1}{c|}{0.5161} & 0.5388 & 0.5198 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTH2}} & 96 & 0.2658 & \multicolumn{1}{c|}{0.3509} & 0.2597 & 0.3433 & 0.2291 & \multicolumn{1}{c|}{0.3167} & 0.2279 & 0.3154 & 0.2480 & \multicolumn{1}{c|}{0.3386} & 0.2427 & 0.3341 & 0.2720 & \multicolumn{1}{c|}{0.3516} & 0.2638 & 0.3451 & 0.2397 & \multicolumn{1}{c|}{0.3278} & 0.2347 & 0.3236 & 0.2611 & \multicolumn{1}{c|}{0.3560} & 0.2607 & 0.3546 & 0.2371 & \multicolumn{1}{c|}{0.3227} & 0.2336 & 0.3197 \\
\multicolumn{1}{c|}{} & 192 & 0.3168 & \multicolumn{1}{c|}{0.3813} & 0.3126 & 0.3759 & 0.2786 & \multicolumn{1}{c|}{0.3514} & 0.2717 & 0.3514 & 0.2940 & \multicolumn{1}{c|}{0.3743} & 0.2874 & 0.3661 & 0.3741 & \multicolumn{1}{c|}{0.4146} & 0.3825 & 0.4183 & 0.2950 & \multicolumn{1}{c|}{0.3641} & 0.2901 & 0.3624 & 0.3023 & \multicolumn{1}{c|}{0.3846} & 0.3016 & 0.3831 & 0.2835 & \multicolumn{1}{c|}{0.3546} & 0.2821 & 0.3552 \\
\multicolumn{1}{c|}{} & 336 & 0.3862 & \multicolumn{1}{c|}{0.4298} & 0.3691 & 0.4157 & 0.3186 & \multicolumn{1}{c|}{0.3786} & 0.3192 & 0.3832 & 0.3080 & \multicolumn{1}{c|}{0.3906} & 0.3016 & 0.3837 & 0.3906 & \multicolumn{1}{c|}{0.4306} & 0.4086 & 0.4329 & 0.3316 & \multicolumn{1}{c|}{0.3880} & 0.3271 & 0.3884 & 0.3239 & \multicolumn{1}{c|}{0.4034} & 0.3210 & 0.3993 & 0.3339 & \multicolumn{1}{c|}{0.3878} & 0.3296 & 0.3889 \\
\multicolumn{1}{c|}{} & 720 & 0.4265 & \multicolumn{1}{c|}{0.4604} & 0.4222 & 0.4558 & 0.4083 & \multicolumn{1}{c|}{0.4343} & 0.3968 & 0.4302 & 0.3893 & \multicolumn{1}{c|}{0.4666} & 0.3983 & 0.4660 & 0.5056 & \multicolumn{1}{c|}{0.5095} & 0.4583 & 0.4740 & 0.4160 & \multicolumn{1}{c|}{0.4389} & 0.4144 & 0.4391 & 0.4061 & \multicolumn{1}{c|}{0.4655} & 0.3835 & 0.4477 & 0.4145 & \multicolumn{1}{c|}{0.4331} & 0.4119 & 0.4338 \\
\multicolumn{1}{c|}{} & Avg & 0.3488 & \multicolumn{1}{c|}{0.4056} & 0.3409 & 0.3977 & 0.3087 & \multicolumn{1}{c|}{0.3702} & 0.3039 & 0.3701 & 0.3098 & \multicolumn{1}{c|}{0.3925} & 0.3075 & 0.3875 & 0.3856 & \multicolumn{1}{c|}{0.4266} & 0.3783 & 0.4176 & 0.3206 & \multicolumn{1}{c|}{0.3797} & 0.3166 & 0.3784 & 0.3234 & \multicolumn{1}{c|}{0.4024} & 0.3167 & 0.3962 & 0.3172 & \multicolumn{1}{c|}{0.3745} & 0.3143 & 0.3744 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTm1}} & 96 & 0.3698 & \multicolumn{1}{c|}{0.3965} & 0.3568 & 0.3966 & 0.3833 & \multicolumn{1}{c|}{0.4021} & 0.3704 & 0.3971 & 0.3755 & \multicolumn{1}{c|}{0.3990} & 0.3585 & 0.3955 & 0.4288 & \multicolumn{1}{c|}{0.4322} & 0.4073 & 0.4194 & 0.3671 & \multicolumn{1}{c|}{0.3942} & 0.3820 & 0.3984 & 0.4279 & \multicolumn{1}{c|}{0.4284} & 0.4185 & 0.4294 & 0.3865 & \multicolumn{1}{c|}{0.4004} & 0.3770 & 0.3963 \\
\multicolumn{1}{c|}{} & 192 & 0.4282 & \multicolumn{1}{c|}{0.4255} & 0.4107 & 0.4261 & 0.4488 & \multicolumn{1}{c|}{0.4333} & 0.4367 & 0.4300 & 0.4283 & \multicolumn{1}{c|}{0.4298} & 0.4074 & 0.4256 & 0.4700 & \multicolumn{1}{c|}{0.4617} & 0.4640 & 0.4584 & 0.4271 & \multicolumn{1}{c|}{0.4318} & 0.4230 & 0.4285 & 0.4617 & \multicolumn{1}{c|}{0.4535} & 0.4320 & 0.4511 & 0.4402 & \multicolumn{1}{c|}{0.4338} & 0.4311 & 0.4305 \\
\multicolumn{1}{c|}{} & 336 & 0.4928 & \multicolumn{1}{c|}{0.4609} & 0.4666 & 0.4594 & 0.5225 & \multicolumn{1}{c|}{0.4718} & 0.5081 & 0.4679 & 0.4884 & \multicolumn{1}{c|}{0.4652} & 0.4526 & 0.4549 & 0.5259 & \multicolumn{1}{c|}{0.4906} & 0.5214 & 0.4864 & 0.4962 & \multicolumn{1}{c|}{0.4696} & 0.4925 & 0.4667 & 0.5010 & \multicolumn{1}{c|}{0.4799} & 0.5020 & 0.4861 & 0.4974 & \multicolumn{1}{c|}{0.4696} & 0.4836 & 0.4661 \\
\multicolumn{1}{c|}{} & 720 & 0.5560 & \multicolumn{1}{c|}{0.5053} & 0.5314 & 0.5056 & 0.5975 & \multicolumn{1}{c|}{0.5207} & 0.5831 & 0.5170 & 0.5465 & \multicolumn{1}{c|}{0.5073} & 0.5036 & 0.4929 & 0.6062 & \multicolumn{1}{c|}{0.5432} & 0.6036 & 0.5413 & 0.5752 & \multicolumn{1}{c|}{0.5195} & 0.5675 & 0.5162 & 0.5490 & \multicolumn{1}{c|}{0.5176} & 0.5188 & 0.5101 & 0.5684 & \multicolumn{1}{c|}{0.5210} & 0.5383 & 0.5103 \\
\multicolumn{1}{c|}{} & Avg & 0.4617 & \multicolumn{1}{c|}{0.4470} & 0.4414 & 0.4469 & 0.4880 & \multicolumn{1}{c|}{0.4570} & 0.4746 & 0.4530 & 0.4597 & \multicolumn{1}{c|}{0.4503} & 0.4305 & 0.4422 & 0.5077 & \multicolumn{1}{c|}{0.4819} & 0.4991 & 0.4764 & 0.4664 & \multicolumn{1}{c|}{0.4538} & 0.4663 & 0.4524 & 0.4849 & \multicolumn{1}{c|}{0.4698} & 0.4678 & 0.4692 & 0.4731 & \multicolumn{1}{c|}{0.4562} & 0.4575 & 0.4508 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTm2}} & 96 & 0.1653 & \multicolumn{1}{c|}{0.2697} & 0.1530 & 0.2584 & 0.1556 & \multicolumn{1}{c|}{0.2575} & 0.1503 & 0.2560 & 0.1564 & \multicolumn{1}{c|}{0.2617} & 0.1589 & 0.2628 & 0.1562 & \multicolumn{1}{c|}{0.2612} & 0.1531 & 0.2589 & 0.1569 & \multicolumn{1}{c|}{0.2636} & 0.1531 & 0.2589 & 0.1867 & \multicolumn{1}{c|}{0.3050} & 0.1830 & 0.2993 & 0.1547 & \multicolumn{1}{c|}{0.2582} & 0.1516 & 0.2553 \\
\multicolumn{1}{c|}{} & 192 & 0.2076 & \multicolumn{1}{c|}{0.3045} & 0.1890 & 0.2886 & 0.1904 & \multicolumn{1}{c|}{0.2875} & 0.1831 & 0.2847 & 0.1920 & \multicolumn{1}{c|}{0.2934} & 0.1977 & 0.2956 & 0.1961 & \multicolumn{1}{c|}{0.2934} & 0.1890 & 0.2901 & 0.1942 & \multicolumn{1}{c|}{0.2954} & 0.1890 & 0.2901 & 0.2126 & \multicolumn{1}{c|}{0.3219} & 0.2151 & 0.3186 & 0.1906 & \multicolumn{1}{c|}{0.2914} & 0.1862 & 0.2873 \\
\multicolumn{1}{c|}{} & 336 & 0.2588 & \multicolumn{1}{c|}{0.3451} & 0.2517 & 0.3353 & 0.2309 & \multicolumn{1}{c|}{0.3178} & 0.2204 & 0.3131 & 0.2462 & \multicolumn{1}{c|}{0.3284} & 0.2552 & 0.3321 & 0.2653 & \multicolumn{1}{c|}{0.3402} & 0.2300 & 0.3213 & 0.2343 & \multicolumn{1}{c|}{0.3253} & 0.2300 & 0.3213 & 0.2610 & \multicolumn{1}{c|}{0.3559} & 0.2714 & 0.3571 & 0.2317 & \multicolumn{1}{c|}{0.3213} & 0.2265 & 0.3179 \\
\multicolumn{1}{c|}{} & 720 & 0.3585 & \multicolumn{1}{c|}{0.4092} & 0.2885 & 0.3592 & 0.3048 & \multicolumn{1}{c|}{0.3641} & 0.2865 & 0.3565 & 0.3402 & \multicolumn{1}{c|}{0.4018} & 0.3509 & 0.4133 & 0.3701 & \multicolumn{1}{c|}{0.4079} & 0.3035 & 0.3692 & 0.3098 & \multicolumn{1}{c|}{0.3735} & 0.3035 & 0.3692 & 0.3103 & \multicolumn{1}{c|}{0.3867} & 0.3113 & 0.3849 & 0.3047 & \multicolumn{1}{c|}{0.3696} & 0.2924 & 0.3625 \\
\multicolumn{1}{c|}{} & Avg & 0.2475 & \multicolumn{1}{c|}{0.3321} & 0.2205 & 0.3104 & 0.2204 & \multicolumn{1}{c|}{0.3067} & 0.2101 & 0.3026 & 0.2337 & \multicolumn{1}{c|}{0.3213} & 0.2407 & 0.3259 & 0.2469 & \multicolumn{1}{c|}{0.3257} & 0.2189 & 0.3099 & 0.2238 & \multicolumn{1}{c|}{0.3145} & 0.2189 & 0.3099 & 0.2426 & \multicolumn{1}{c|}{0.3424} & 0.2452 & 0.3399 & 0.2204 & \multicolumn{1}{c|}{0.3101} & 0.2142 & 0.3058 \\ \midrule
\multicolumn{1}{c|}{\multirow{1}{*}{Exchange}} & 96 & 0.0880 & \multicolumn{1}{c|}{0.2110} & 0.0810 & 0.2070 & 0.0852 & \multicolumn{1}{c|}{0.2036} & 0.0851 & 0.2035 & 0.0953 & \multicolumn{1}{c|}{0.2318} & 0.0893 & 0.2193 & 0.0943 & \multicolumn{1}{c|}{0.2187} & 0.0941 & 0.2186 & 0.0905 & \multicolumn{1}{c|}{0.2115} & 0.0898 & 0.2106 & 0.2199 & \multicolumn{1}{c|}{0.3451} & 0.2188 & 0.3399 & 0.0867 & \multicolumn{1}{c|}{0.2035} & 0.0856 & 0.2023 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{PEMS03}} & 96 & 0.4405 & \multicolumn{1}{c|}{0.5097} & 0.4121 & \multicolumn{1}{c|}{0.4875} & 1.0366 & \multicolumn{1}{c|}{0.7815} & 0.6789 & \multicolumn{1}{c|}{0.6359} & 0.2316 & \multicolumn{1}{c|}{0.3347} & 0.1854 & \multicolumn{1}{c|}{0.2905} & 0.2066 & \multicolumn{1}{c|}{0.2971} & 0.2113 & \multicolumn{1}{c|}{0.2997} & 0.2213 & \multicolumn{1}{c|}{0.3226} & 0.1569 & \multicolumn{1}{c|}{0.2689} & 0.1353 & \multicolumn{1}{c|}{0.2402} & 0.1303 & \multicolumn{1}{c|}{0.2363} & 0.3346 & \multicolumn{1}{c|}{0.3983} & 0.2099 & 0.3214 \\
\multicolumn{1}{c|}{} & 192 & 0.4658 & \multicolumn{1}{c|}{0.5259} & 0.3876 & \multicolumn{1}{c|}{0.4677} & 1.0995 & \multicolumn{1}{c|}{0.7937} & 0.7128 & \multicolumn{1}{c|}{0.6326} & 0.2617 & \multicolumn{1}{c|}{0.3574} & 0.2133 & \multicolumn{1}{c|}{0.3134} & 0.2396 & \multicolumn{1}{c|}{0.3199} & 0.2427 & \multicolumn{1}{c|}{0.3234} & 0.2687 & \multicolumn{1}{c|}{0.3566} & 0.1865 & \multicolumn{1}{c|}{0.2949} & 0.2413 & \multicolumn{1}{c|}{0.3368} & 0.2150 & \multicolumn{1}{c|}{0.3168} & 0.3818 & \multicolumn{1}{c|}{0.4295} & 0.2370 & 0.3393 \\
\multicolumn{1}{c|}{} & 336 & 0.3973 & \multicolumn{1}{c|}{0.4669} & 0.3461 & \multicolumn{1}{c|}{0.4317} & 0.8227 & \multicolumn{1}{c|}{0.6434} & 0.5861 & \multicolumn{1}{c|}{0.5408} & 0.2528 & \multicolumn{1}{c|}{0.3456} & 0.2380 & \multicolumn{1}{c|}{0.3286} & 0.2169 & \multicolumn{1}{c|}{0.2982} & 0.2199 & \multicolumn{1}{c|}{0.3022} & 0.2479 & \multicolumn{1}{c|}{0.3303} & 0.1979 & \multicolumn{1}{c|}{0.2957} & 0.1987 & \multicolumn{1}{c|}{0.2849} & 0.1870 & \multicolumn{1}{c|}{0.2748} & 0.3303 & \multicolumn{1}{c|}{0.3884} & 0.2390 & 0.3327 \\
\multicolumn{1}{c|}{} & 720 & 0.4420 & \multicolumn{1}{c|}{0.5048} & 0.3922 & \multicolumn{1}{c|}{0.4703} & 1.0101 & \multicolumn{1}{c|}{0.7432} & 0.7194 & \multicolumn{1}{c|}{0.6184} & 0.2915 & \multicolumn{1}{c|}{0.3765} & 0.2789 & \multicolumn{1}{c|}{0.3619} & 0.2644 & \multicolumn{1}{c|}{0.3290} & 0.2638 & \multicolumn{1}{c|}{0.3300} & 0.3093 & \multicolumn{1}{c|}{0.3716} & 0.2488 & \multicolumn{1}{c|}{0.3330} & 0.2714 & \multicolumn{1}{c|}{0.3321} & 0.2730 & \multicolumn{1}{c|}{0.3337} & 0.3979 & \multicolumn{1}{c|}{0.4347} & 0.2901 & 0.3724 \\
\multicolumn{1}{c|}{} & Avg & 0.4364 & \multicolumn{1}{c|}{0.5018} & 0.3845 & \multicolumn{1}{c|}{0.4643} & 0.9922 & \multicolumn{1}{c|}{0.7405} & 0.6743 & \multicolumn{1}{c|}{0.6069} & 0.2594 & \multicolumn{1}{c|}{0.3535} & 0.2289 & \multicolumn{1}{c|}{0.3236} & 0.2319 & \multicolumn{1}{c|}{0.3110} & 0.2344 & \multicolumn{1}{c|}{0.3138} & 0.2618 & \multicolumn{1}{c|}{0.3453} & 0.1975 & \multicolumn{1}{c|}{0.2981} & 0.2117 & \multicolumn{1}{c|}{0.2985} & 0.2013 & \multicolumn{1}{c|}{0.2904} & 0.3612 & \multicolumn{1}{c|}{0.4127} & 0.2440 & 0.3415 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{EnergyData}} & 96 & 0.4860 & \multicolumn{1}{c|}{0.4887} & 0.4746 & \multicolumn{1}{c|}{0.4810} & 0.4779 & \multicolumn{1}{c|}{0.4663} & 0.4639 & \multicolumn{1}{c|}{0.4607} & 0.5467 & \multicolumn{1}{c|}{0.5252} & 0.5305 & \multicolumn{1}{c|}{0.5224} & 0.5018 & \multicolumn{1}{c|}{0.4891} & 0.4915 & \multicolumn{1}{c|}{0.4838} & 0.4898 & \multicolumn{1}{c|}{0.4734} & 0.4515 & \multicolumn{1}{c|}{0.4523} & 0.7204 & \multicolumn{1}{c|}{0.6206} & 0.7145 & \multicolumn{1}{c|}{0.6102} & 0.4962 & \multicolumn{1}{c|}{0.4770} & 0.4558 & 0.4555 \\
\multicolumn{1}{c|}{} & 192 & 0.6560 & \multicolumn{1}{c|}{0.5950} & 0.6405 & \multicolumn{1}{c|}{0.5857} & 0.6306 & \multicolumn{1}{c|}{0.5542} & 0.6137 & \multicolumn{1}{c|}{0.5470} & 0.7655 & \multicolumn{1}{c|}{0.6553} & 0.7221 & \multicolumn{1}{c|}{0.6237} & 0.6794 & \multicolumn{1}{c|}{0.5867} & 0.6766 & \multicolumn{1}{c|}{0.5848} & 0.6340 & \multicolumn{1}{c|}{0.5611} & 0.5992 & \multicolumn{1}{c|}{0.5432} & 0.9027 & \multicolumn{1}{c|}{0.7175} & 0.9405 & \multicolumn{1}{c|}{0.7301} & 0.6467 & \multicolumn{1}{c|}{0.5651} & 0.6069 & 0.5464 \\
\multicolumn{1}{c|}{} & 336 & 0.9041 & \multicolumn{1}{c|}{0.7142} & 0.8885 & \multicolumn{1}{c|}{0.7073} & 0.8493 & \multicolumn{1}{c|}{0.6547} & 0.8289 & \multicolumn{1}{c|}{0.6448} & 1.0241 & \multicolumn{1}{c|}{0.7765} & 0.9195 & \multicolumn{1}{c|}{0.7216} & 0.9190 & \multicolumn{1}{c|}{0.6897} & 0.8985 & \multicolumn{1}{c|}{0.6811} & 0.8653 & \multicolumn{1}{c|}{0.6645} & 0.8216 & \multicolumn{1}{c|}{0.6444} & 1.2777 & \multicolumn{1}{c|}{0.8696} & 1.2763 & \multicolumn{1}{c|}{0.8683} & 0.8710 & \multicolumn{1}{c|}{0.6661} & 0.8268 & 0.6470 \\
\multicolumn{1}{c|}{} & 720 & 1.4487 & \multicolumn{1}{c|}{0.9339} & 1.3465 & \multicolumn{1}{c|}{0.8940} & 1.3075 & \multicolumn{1}{c|}{0.8455} & 1.2808 & \multicolumn{1}{c|}{0.8358} & 1.5692 & \multicolumn{1}{c|}{0.9824} & 1.5876 & \multicolumn{1}{c|}{0.9734} & 1.4197 & \multicolumn{1}{c|}{0.8840} & 1.3784 & \multicolumn{1}{c|}{0.8684} & 1.3438 & \multicolumn{1}{c|}{0.8587} & 1.2712 & \multicolumn{1}{c|}{0.8358} & 1.8131 & \multicolumn{1}{c|}{1.0623} & 1.8847 & \multicolumn{1}{c|}{1.0815} & 1.3411 & \multicolumn{1}{c|}{0.8583} & 1.2609 & 0.8350 \\
\multicolumn{1}{c|}{} & Avg & 0.8737 & \multicolumn{1}{c|}{0.6829} & 0.8375 & \multicolumn{1}{c|}{0.6670} & 0.8163 & \multicolumn{1}{c|}{0.6302} & 0.7968 & \multicolumn{1}{c|}{0.6221} & 0.9764 & \multicolumn{1}{c|}{0.7349} & 0.9399 & \multicolumn{1}{c|}{0.7103} & 0.8800 & \multicolumn{1}{c|}{0.6624} & 0.8612 & \multicolumn{1}{c|}{0.6545} & 0.8332 & \multicolumn{1}{c|}{0.6395} & 0.7859 & \multicolumn{1}{c|}{0.6189} & 1.1785 & \multicolumn{1}{c|}{0.8175} & 1.2040 & \multicolumn{1}{c|}{0.8225} & 0.8388 & \multicolumn{1}{c|}{0.6416} & 0.7876 & 0.6210 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{Illness}} & 24 & 2.7745 & \multicolumn{1}{c|}{1.0734} & 2.7651 & \multicolumn{1}{c|}{1.1114} & 2.7842 & \multicolumn{1}{c|}{1.0319} & 2.7533 & \multicolumn{1}{c|}{1.0241} & 5.1627 & \multicolumn{1}{c|}{1.6104} & 4.9867 & \multicolumn{1}{c|}{1.5862} & 3.5866 & \multicolumn{1}{c|}{0.9677} & 3.5957 & \multicolumn{1}{c|}{0.9673} & 3.3025 & \multicolumn{1}{c|}{1.0037} & 3.3097 & \multicolumn{1}{c|}{1.0008} & 4.7314 & \multicolumn{1}{c|}{1.4804} & 4.3844 & \multicolumn{1}{c|}{1.4091} & 1.9154 & \multicolumn{1}{c|}{0.8445} & 1.9200 & 0.8442 \\
\multicolumn{1}{c|}{} & 36 & 2.7486 & \multicolumn{1}{c|}{1.0943} & 2.7382 & \multicolumn{1}{c|}{1.0941} & 2.5405 & \multicolumn{1}{c|}{0.9835} & 2.5383 & \multicolumn{1}{c|}{0.9824} & 5.0036 & \multicolumn{1}{c|}{1.6043} & 5.0363 & \multicolumn{1}{c|}{1.6153} & 3.0292 & \multicolumn{1}{c|}{0.9940} & 3.0620 & \multicolumn{1}{c|}{0.9901} & 2.0613 & \multicolumn{1}{c|}{0.9119} & 2.0367 & \multicolumn{1}{c|}{0.9045} & 5.0414 & \multicolumn{1}{c|}{1.5197} & 4.9364 & \multicolumn{1}{c|}{1.4996} & 2.2098 & \multicolumn{1}{c|}{0.9099} & 2.1997 & 0.8882 \\
\multicolumn{1}{c|}{} & 48 & 2.9586 & \multicolumn{1}{c|}{1.1552} & 2.8371 & \multicolumn{1}{c|}{1.1311} & 2.6409 & \multicolumn{1}{c|}{1.0239} & 2.6358 & \multicolumn{1}{c|}{1.0220} & 5.0484 & \multicolumn{1}{c|}{1.5957} & 4.8187 & \multicolumn{1}{c|}{1.5674} & 2.1801 & \multicolumn{1}{c|}{0.8928} & 2.1578 & \multicolumn{1}{c|}{0.8862} & 2.2795 & \multicolumn{1}{c|}{0.9328} & 2.5946 & \multicolumn{1}{c|}{0.9629} & 5.0649 & \multicolumn{1}{c|}{1.5484} & 4.9638 & \multicolumn{1}{c|}{1.5227} & 2.0023 & \multicolumn{1}{c|}{0.8758} & 1.9519 & 0.8660 \\
\multicolumn{1}{c|}{} & 60 & 2.9136 & \multicolumn{1}{c|}{1.1205} & 2.8481 & \multicolumn{1}{c|}{1.1174} & 2.5818 & \multicolumn{1}{c|}{1.0139} & 2.4921 & \multicolumn{1}{c|}{0.9914} & 5.0787 & \multicolumn{1}{c|}{1.6015} & 4.8800 & \multicolumn{1}{c|}{1.5939} & 2.0794 & \multicolumn{1}{c|}{0.9134} & 2.0628 & \multicolumn{1}{c|}{0.9087} & 2.1722 & \multicolumn{1}{c|}{0.9392} & 2.2198 & \multicolumn{1}{c|}{0.9602} & 4.9448 & \multicolumn{1}{c|}{1.5217} & 4.9531 & \multicolumn{1}{c|}{1.5234} & 1.9354 & \multicolumn{1}{c|}{0.8915} & 1.8238 & 0.8639 \\
\multicolumn{1}{c|}{} & Avg & 2.8488 & \multicolumn{1}{c|}{1.1109} & 2.7971 & \multicolumn{1}{c|}{1.1135} & 2.6369 & \multicolumn{1}{c|}{1.0133} & 2.6049 & \multicolumn{1}{c|}{1.0050} & 5.0733 & \multicolumn{1}{c|}{1.6030} & 4.9304 & \multicolumn{1}{c|}{1.5907} & 2.7188 & \multicolumn{1}{c|}{0.9420} & 2.7196 & \multicolumn{1}{c|}{0.9381} & 2.4539 & \multicolumn{1}{c|}{0.9469} & 2.5402 & \multicolumn{1}{c|}{0.9571} & 4.9456 & \multicolumn{1}{c|}{1.5175} & 4.8094 & \multicolumn{1}{c|}{1.4887} & 2.0157 & \multicolumn{1}{c|}{0.8804} & 1.9738 & 0.8656 \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}cc|cccc|cccc|cccc|cccc|cccc|cccc|cccc@{}}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{}} & \multicolumn{4}{c|}{Dlinear} & \multicolumn{4}{c|}{RLinear} & \multicolumn{4}{c|}{FreTS} & \multicolumn{4}{c|}{TimesNet} & \multicolumn{4}{c|}{iTransformer} & \multicolumn{4}{c|}{Crossformer} & \multicolumn{4}{c}{PatchTST} \\ \cmidrule(l){3-30} 
\multicolumn{2}{c|}{} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c|}{BSA} & \multicolumn{2}{c|}{base} & \multicolumn{2}{c}{BSA} \\ \cmidrule(l){3-30} 
\multicolumn{2}{c|}{} & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE & MSE & \multicolumn{1}{c|}{MAE} & MSE & MAE \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{Weather}} & 96 & 0.0002 & \multicolumn{1}{c|}{0.0005} & 0.0000 & 0.0000 & 0.0002 & \multicolumn{1}{c|}{0.0003} & 0.0000 & 0.0000 & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0003 & 0.0005 & 0.0008 & \multicolumn{1}{c|}{0.0002} & 0.0015 & 0.0011 & 0.0015 & \multicolumn{1}{c|}{0.0017} & 0.0008 & 0.0011 & 0.0024 & \multicolumn{1}{c|}{0.0012} & 0.0029 & 0.0027 & 0.0004 & \multicolumn{1}{c|}{0.0005} & 0.0012 & 0.0013 \\
\multicolumn{1}{c|}{} & 192 & 0.0003 & \multicolumn{1}{c|}{0.0010} & 0.0001 & 0.0000 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0003 & 0.0002 & 0.0019 & \multicolumn{1}{c|}{0.0014} & 0.0040 & 0.0019 & 0.0014 & \multicolumn{1}{c|}{0.0013} & 0.0019 & 0.0015 & 0.0014 & \multicolumn{1}{c|}{0.0022} & 0.0018 & 0.0019 & 0.0000 & \multicolumn{1}{c|}{0.0007} & 0.0006 & 0.0003 \\
\multicolumn{1}{c|}{} & 336 & 0.0008 & \multicolumn{1}{c|}{0.0014} & 0.0002 & 0.0002 & 0.0000 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0000 & 0.0006 & \multicolumn{1}{c|}{0.0009} & 0.0002 & 0.0004 & 0.0010 & \multicolumn{1}{c|}{0.0002} & 0.0034 & 0.0026 & 0.0003 & \multicolumn{1}{c|}{0.0005} & 0.0008 & 0.0010 & 0.0026 & \multicolumn{1}{c|}{0.0028} & 0.0019 & 0.0016 & 0.0001 & \multicolumn{1}{c|}{0.0004} & 0.0007 & 0.0001 \\
\multicolumn{1}{c|}{} & 720 & 0.0064 & \multicolumn{1}{c|}{0.0082} & 0.0003 & 0.0005 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0005 & 0.0002 & 0.0043 & \multicolumn{1}{c|}{0.0075} & 0.0058 & 0.0059 & 0.0072 & \multicolumn{1}{c|}{0.0059} & 0.0038 & 0.0033 & 0.0007 & \multicolumn{1}{c|}{0.0004} & 0.0013 & 0.0010 & 0.0027 & \multicolumn{1}{c|}{0.0023} & 0.0004 & 0.0014 & 0.0005 & \multicolumn{1}{c|}{0.0002} & 0.0001 & 0.0005 \\
\multicolumn{1}{c|}{} & Avg & 0.0019 & \multicolumn{1}{c|}{0.0028} & 0.0002 & 0.0002 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0001 & 0.0001 & 0.0013 & \multicolumn{1}{c|}{0.0022} & 0.0017 & 0.0017 & 0.0027 & \multicolumn{1}{c|}{0.0019} & 0.0032 & 0.0022 & 0.0010 & \multicolumn{1}{c|}{0.0010} & 0.0012 & 0.0012 & 0.0023 & \multicolumn{1}{c|}{0.0021} & 0.0018 & 0.0019 & 0.0003 & \multicolumn{1}{c|}{0.0004} & 0.0006 & 0.0006 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{Traffic}} & 96 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0001 & 0.0000 & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0001 & 0.0000 & 0.0008 & \multicolumn{1}{c|}{0.0002} & 0.0015 & 0.0002 & 0.0060 & \multicolumn{1}{c|}{0.0015} & 0.0053 & 0.0023 & 0.0003 & \multicolumn{1}{c|}{0.0003} & 0.0012 & 0.0005 & \multicolumn{1}{c}{0.0208} & \multicolumn{1}{c|}{0.0088} & \multicolumn{1}{c}{0.0203} & \multicolumn{1}{c|}{0.0099} & 0.0021 & \multicolumn{1}{c|}{0.0003} & 0.0008 & 0.0001 \\
\multicolumn{1}{c|}{} & 192 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0008 & 0.0001 & 0.0082 & \multicolumn{1}{c|}{0.0059} & 0.0081 & 0.0049 & 0.0011 & \multicolumn{1}{c|}{0.0007} & 0.0009 & 0.0011 & \multicolumn{1}{c}{0.0020} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c}{0.0018} & \multicolumn{1}{c|}{0.0004} & 0.0009 & \multicolumn{1}{c|}{0.0001} & 0.0008 & 0.0008 \\
\multicolumn{1}{c|}{} & 336 & 0.0001 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0000 & 0.0000 & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0004 & 0.0005 & 0.0120 & \multicolumn{1}{c|}{0.0033} & 0.0042 & 0.0030 & 0.0009 & \multicolumn{1}{c|}{0.0009} & 0.0005 & 0.0013 & 0.0227 & \multicolumn{1}{c|}{0.0058} & 0.0027 & 0.0007 & 0.0025 & \multicolumn{1}{c|}{0.0005} & 0.0014 & 0.0010 \\
\multicolumn{1}{c|}{} & 720 & 0.0001 & \multicolumn{1}{c|}{0.0000} & 0.0001 & 0.0000 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0008 & \multicolumn{1}{c|}{0.0001} & 0.0008 & 0.0002 & 0.0032 & \multicolumn{1}{c|}{0.0030} & 0.0022 & 0.0015 & 0.0006 & \multicolumn{1}{c|}{0.0003} & 0.0023 & 0.0005 & 0.0005 & \multicolumn{1}{c|}{0.0002} & 0.0034 & 0.0005 & 0.0012 & \multicolumn{1}{c|}{0.0007} & 0.0014 & 0.0006 \\
\multicolumn{1}{c|}{} & Avg & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0001 & 0.0000 & 0.0005 & \multicolumn{1}{c|}{0.0002} & 0.0009 & 0.0002 & 0.0073 & \multicolumn{1}{c|}{0.0034} & 0.0050 & 0.0029 & 0.0007 & \multicolumn{1}{c|}{0.0006} & 0.0012 & 0.0008 & 0.0115 & \multicolumn{1}{c|}{0.0038} & 0.0071 & 0.0029 & 0.0017 & \multicolumn{1}{c|}{0.0004} & 0.0011 & 0.0006 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ECL}} & 96 & 0.0001 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0005 & \multicolumn{1}{c|}{0.0004} & 0.0002 & 0.0001 & 0.0021 & \multicolumn{1}{c|}{0.0013} & 0.0029 & 0.0024 & 0.0009 & \multicolumn{1}{c|}{0.0009} & 0.0006 & 0.0005 & \multicolumn{1}{c}{0.0051} & \multicolumn{1}{c|}{0.0047} & \multicolumn{1}{c}{0.0052} & \multicolumn{1}{c|}{0.0051} & 0.0005 & \multicolumn{1}{c|}{0.0011} & 0.0005 & 0.0006 \\
\multicolumn{1}{c|}{} & 192 & 0.0003 & \multicolumn{1}{c|}{0.0002} & 0.0000 & 0.0000 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0004 & \multicolumn{1}{c|}{0.0004} & 0.0004 & 0.0004 & 0.0119 & \multicolumn{1}{c|}{0.0084} & 0.0076 & 0.0055 & 0.0008 & \multicolumn{1}{c|}{0.0005} & 0.0013 & 0.0011 & \multicolumn{1}{c}{0.0057} & \multicolumn{1}{c|}{0.0054} & \multicolumn{1}{c}{0.0084} & \multicolumn{1}{c|}{0.0082} & 0.0014 & \multicolumn{1}{c|}{0.0011} & 0.0004 & 0.0001 \\
\multicolumn{1}{c|}{} & 336 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0000 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0000 & 0.0000 & 0.0007 & \multicolumn{1}{c|}{0.0004} & 0.0001 & 0.0001 & 0.0167 & \multicolumn{1}{c|}{0.0118} & 0.0124 & 0.0088 & 0.0028 & \multicolumn{1}{c|}{0.0039} & 0.0020 & 0.0029 & 0.0013 & \multicolumn{1}{c|}{0.0015} & 0.0038 & 0.0058 & 0.0007 & \multicolumn{1}{c|}{0.0013} & 0.0002 & 0.0004 \\
\multicolumn{1}{c|}{} & 720 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0001 & 0.0001 & 0.0003 & \multicolumn{1}{c|}{0.0002} & 0.0002 & 0.0002 & 0.0009 & \multicolumn{1}{c|}{0.0008} & 0.0034 & 0.0025 & 0.0070 & \multicolumn{1}{c|}{0.0060} & 0.0057 & 0.0041 & 0.0038 & \multicolumn{1}{c|}{0.0050} & 0.0001 & 0.0002 & 0.0254 & \multicolumn{1}{c|}{0.0169} & 0.0204 & \multicolumn{1}{c|}{0.0148} & 0.0009 & \multicolumn{1}{c|}{0.0020} & 0.0007 & 0.0007 \\
\multicolumn{1}{c|}{} & Avg & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0000 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0001 & 0.0006 & \multicolumn{1}{c|}{0.0005} & 0.0010 & 0.0008 & 0.0094 & \multicolumn{1}{c|}{0.0069} & 0.0071 & 0.0052 & 0.0021 & \multicolumn{1}{c|}{0.0026} & 0.0010 & 0.0012 & 0.0094 & \multicolumn{1}{c|}{0.0071} & 0.0095 & 0.0085 & 0.0008 & \multicolumn{1}{c|}{0.0014} & 0.0005 & 0.0005 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTH1}} & 96 & 0.0002 & \multicolumn{1}{c|}{0.0002} & 0.0001 & 0.0002 & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0001 & 0.0001 & 0.0053 & \multicolumn{1}{c|}{0.0019} & 0.0048 & 0.0015 & 0.0050 & \multicolumn{1}{c|}{0.0039} & 0.0048 & 0.0017 & 0.0006 & \multicolumn{1}{c|}{0.0014} & 0.0002 & 0.0007 & 0.0005 & \multicolumn{1}{c|}{0.0006} & 0.0006 & 0.0003 & 0.0004 & \multicolumn{1}{c|}{0.0006} & 0.0010 & 0.0012 \\
\multicolumn{1}{c|}{} & 192 & 0.0006 & \multicolumn{1}{c|}{0.0004} & 0.0002 & 0.0001 & 0.0000 & \multicolumn{1}{c|}{0.0001} & 0.0004 & 0.0003 & 0.0015 & \multicolumn{1}{c|}{0.0004} & 0.0008 & 0.0002 & 0.0063 & \multicolumn{1}{c|}{0.0067} & 0.0052 & 0.0054 & 0.0013 & \multicolumn{1}{c|}{0.0006} & 0.0003 & 0.0006 & 0.0012 & \multicolumn{1}{c|}{0.0009} & 0.0013 & 0.0011 & 0.0047 & \multicolumn{1}{c|}{0.0033} & 0.0024 & 0.0010 \\
\multicolumn{1}{c|}{} & 336 & 0.0011 & \multicolumn{1}{c|}{0.0006} & 0.0003 & 0.0002 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0000 & 0.0029 & \multicolumn{1}{c|}{0.0005} & 0.0024 & 0.0007 & 0.0083 & \multicolumn{1}{c|}{0.0058} & 0.0069 & 0.0048 & 0.0024 & \multicolumn{1}{c|}{0.0009} & 0.0004 & 0.0004 & 0.0023 & \multicolumn{1}{c|}{0.0015} & 0.0008 & 0.0009 & 0.0032 & \multicolumn{1}{c|}{0.0013} & 0.0035 & 0.0021 \\
\multicolumn{1}{c|}{} & 720 & 0.0007 & \multicolumn{1}{c|}{0.0009} & 0.0004 & 0.0006 & 0.0003 & \multicolumn{1}{c|}{0.0001} & 0.0001 & 0.0000 & 0.0026 & \multicolumn{1}{c|}{0.0023} & 0.0022 & 0.0019 & 0.0120 & \multicolumn{1}{c|}{0.0038} & 0.0111 & 0.0035 & 0.0054 & \multicolumn{1}{c|}{0.0046} & 0.0038 & 0.0024 & 0.0125 & \multicolumn{1}{c|}{0.0071} & 0.0012 & 0.0007 & 0.0009 & \multicolumn{1}{c|}{0.0001} & 0.0039 & 0.0021 \\
\multicolumn{1}{c|}{} & Avg & 0.0007 & \multicolumn{1}{c|}{0.0005} & 0.0002 & 0.0003 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0002 & 0.0001 & 0.0031 & \multicolumn{1}{c|}{0.0013} & 0.0025 & 0.0011 & 0.0079 & \multicolumn{1}{c|}{0.0051} & 0.0070 & 0.0039 & 0.0024 & \multicolumn{1}{c|}{0.0019} & 0.0012 & 0.0010 & 0.0041 & \multicolumn{1}{c|}{0.0025} & 0.0010 & 0.0007 & 0.0023 & \multicolumn{1}{c|}{0.0013} & 0.0027 & 0.0016 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTH2}} & 96 & 0.0116 & \multicolumn{1}{c|}{0.0108} & 0.0095 & 0.0081 & 0.0001 & \multicolumn{1}{c|}{0.0001} & 0.0001 & 0.0001 & 0.0097 & \multicolumn{1}{c|}{0.0095} & 0.0051 & 0.0053 & 0.0064 & \multicolumn{1}{c|}{0.0051} & 0.0041 & 0.0036 & 0.0011 & \multicolumn{1}{c|}{0.0009} & 0.0003 & 0.0006 & 0.0028 & \multicolumn{1}{c|}{0.0014} & 0.0032 & 0.0013 & 0.0060 & \multicolumn{1}{c|}{0.0027} & 0.0038 & 0.0020 \\
\multicolumn{1}{c|}{} & 192 & 0.0152 & \multicolumn{1}{c|}{0.0098} & 0.0145 & 0.0088 & 0.0006 & \multicolumn{1}{c|}{0.0004} & 0.0003 & 0.0001 & 0.0009 & \multicolumn{1}{c|}{0.0070} & 0.0014 & 0.0049 & 0.0268 & \multicolumn{1}{c|}{0.0132} & 0.0268 & 0.0154 & 0.0022 & \multicolumn{1}{c|}{0.0012} & 0.0007 & 0.0004 & 0.0012 & \multicolumn{1}{c|}{0.0007} & 0.0009 & 0.0009 & 0.0014 & \multicolumn{1}{c|}{0.0015} & 0.0005 & 0.0005 \\
\multicolumn{1}{c|}{} & 336 & 0.0191 & \multicolumn{1}{c|}{0.0065} & 0.0160 & 0.0062 & 0.0007 & \multicolumn{1}{c|}{0.0006} & 0.0003 & 0.0003 & 0.0018 & \multicolumn{1}{c|}{0.0047} & 0.0057 & 0.0053 & 0.0152 & \multicolumn{1}{c|}{0.0098} & 0.0189 & 0.0107 & 0.0006 & \multicolumn{1}{c|}{0.0008} & 0.0020 & 0.0021 & 0.0048 & \multicolumn{1}{c|}{0.0097} & 0.0038 & 0.0056 & 0.0021 & \multicolumn{1}{c|}{0.0006} & 0.0011 & 0.0021 \\
\multicolumn{1}{c|}{} & 720 & 0.0231 & \multicolumn{1}{c|}{0.0141} & 0.0222 & 0.0137 & 0.0003 & \multicolumn{1}{c|}{0.0001} & 0.0017 & 0.0012 & 0.0242 & \multicolumn{1}{c|}{0.0151} & 0.0051 & 0.0008 & 0.0096 & \multicolumn{1}{c|}{0.0048} & 0.0338 & 0.0163 & 0.0005 & \multicolumn{1}{c|}{0.0010} & 0.0010 & 0.0003 & 0.0367 & \multicolumn{1}{c|}{0.0340} & 0.0130 & 0.0116 & 0.0019 & \multicolumn{1}{c|}{0.0010} & 0.0007 & 0.0003 \\
\multicolumn{1}{c|}{} & Avg & 0.0173 & \multicolumn{1}{c|}{0.0103} & 0.0156 & 0.0092 & 0.0004 & \multicolumn{1}{c|}{0.0003} & 0.0006 & 0.0004 & 0.0092 & \multicolumn{1}{c|}{0.0090} & 0.0044 & 0.0041 & 0.0145 & \multicolumn{1}{c|}{0.0082} & 0.0209 & 0.0115 & 0.0011 & \multicolumn{1}{c|}{0.0010} & 0.0010 & 0.0009 & 0.0114 & \multicolumn{1}{c|}{0.0115} & 0.0052 & 0.0048 & 0.0028 & \multicolumn{1}{c|}{0.0015} & 0.0015 & 0.0012 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTm1}} & 96 & 0.0003 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0000 & 0.0003 & \multicolumn{1}{c|}{0.0001} & 0.0006 & 0.0002 & 0.0015 & \multicolumn{1}{c|}{0.0005} & 0.0007 & 0.0004 & 0.0055 & \multicolumn{1}{c|}{0.0018} & 0.0067 & 0.0025 & 0.0006 & \multicolumn{1}{c|}{0.0006} & 0.0027 & 0.0015 & 0.0014 & \multicolumn{1}{c|}{0.0014} & 0.0047 & 0.0031 & 0.0069 & \multicolumn{1}{c|}{0.0032} & 0.0010 & 0.0007 \\
\multicolumn{1}{c|}{} & 192 & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0000 & 0.0003 & \multicolumn{1}{c|}{0.0002} & 0.0003 & 0.0001 & 0.0008 & \multicolumn{1}{c|}{0.0003} & 0.0009 & 0.0002 & 0.0087 & \multicolumn{1}{c|}{0.0062} & 0.0075 & 0.0051 & 0.0063 & \multicolumn{1}{c|}{0.0043} & 0.0050 & 0.0030 & 0.0079 & \multicolumn{1}{c|}{0.0041} & 0.0047 & 0.0016 & 0.0037 & \multicolumn{1}{c|}{0.0017} & 0.0025 & 0.0010 \\
\multicolumn{1}{c|}{} & 336 & 0.0006 & \multicolumn{1}{c|}{0.0002} & 0.0001 & 0.0001 & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0002 & 0.0000 & 0.0005 & \multicolumn{1}{c|}{0.0007} & 0.0012 & 0.0009 & 0.0052 & \multicolumn{1}{c|}{0.0049} & 0.0036 & 0.0027 & 0.0024 & \multicolumn{1}{c|}{0.0008} & 0.0029 & 0.0020 & 0.0186 & \multicolumn{1}{c|}{0.0125} & 0.0345 & 0.0211 & 0.0024 & \multicolumn{1}{c|}{0.0021} & 0.0026 & 0.0028 \\
\multicolumn{1}{c|}{} & 720 & 0.0011 & \multicolumn{1}{c|}{0.0006} & 0.0001 & 0.0000 & 0.0006 & \multicolumn{1}{c|}{0.0003} & 0.0001 & 0.0001 & 0.0044 & \multicolumn{1}{c|}{0.0012} & 0.0011 & 0.0009 & 0.0058 & \multicolumn{1}{c|}{0.0029} & 0.0062 & 0.0031 & 0.0032 & \multicolumn{1}{c|}{0.0018} & 0.0011 & 0.0009 & 0.0055 & \multicolumn{1}{c|}{0.0024} & 0.0035 & 0.0026 & 0.0041 & \multicolumn{1}{c|}{0.0034} & 0.0008 & 0.0011 \\
\multicolumn{1}{c|}{} & Avg & 0.0006 & \multicolumn{1}{c|}{0.0003} & 0.0001 & 0.0000 & 0.0003 & \multicolumn{1}{c|}{0.0002} & 0.0003 & 0.0001 & 0.0018 & \multicolumn{1}{c|}{0.0007} & 0.0010 & 0.0006 & 0.0063 & \multicolumn{1}{c|}{0.0039} & 0.0060 & 0.0033 & 0.0031 & \multicolumn{1}{c|}{0.0019} & 0.0029 & 0.0019 & 0.0083 & \multicolumn{1}{c|}{0.0051} & 0.0119 & 0.0071 & 0.0043 & \multicolumn{1}{c|}{0.0026} & 0.0017 & 0.0014 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{ETTm2}} & 96 & 0.0038 & \multicolumn{1}{c|}{0.0040} & 0.0005 & 0.0004 & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0001 & 0.0001 & 0.0010 & \multicolumn{1}{c|}{0.0009} & 0.0004 & 0.0003 & 0.0015 & \multicolumn{1}{c|}{0.0017} & 0.0004 & 0.0005 & 0.0009 & \multicolumn{1}{c|}{0.0010} & 0.0006 & 0.0006 & 0.0048 & \multicolumn{1}{c|}{0.0083} & 0.0023 & 0.0038 & 0.0004 & \multicolumn{1}{c|}{0.0004} & 0.0001 & 0.0001 \\
\multicolumn{1}{c|}{} & 192 & 0.0069 & \multicolumn{1}{c|}{0.0032} & 0.0015 & 0.0009 & 0.0000 & \multicolumn{1}{c|}{0.0001} & 0.0000 & 0.0000 & 0.0002 & \multicolumn{1}{c|}{0.0011} & 0.0013 & 0.0004 & 0.0050 & \multicolumn{1}{c|}{0.0025} & 0.0052 & 0.0030 & 0.0005 & \multicolumn{1}{c|}{0.0002} & 0.0007 & 0.0005 & 0.0061 & \multicolumn{1}{c|}{0.0080} & 0.0008 & 0.0004 & 0.0010 & \multicolumn{1}{c|}{0.0006} & 0.0011 & 0.0011 \\
\multicolumn{1}{c|}{} & 336 & 0.0062 & \multicolumn{1}{c|}{0.0057} & 0.0041 & 0.0022 & 0.0002 & \multicolumn{1}{c|}{0.0002} & 0.0001 & 0.0000 & 0.0052 & \multicolumn{1}{c|}{0.0037} & 0.0046 & 0.0030 & 0.0212 & \multicolumn{1}{c|}{0.0114} & 0.0181 & 0.0098 & 0.0002 & \multicolumn{1}{c|}{0.0008} & 0.0013 & 0.0009 & 0.0017 & \multicolumn{1}{c|}{0.0140} & 0.0057 & 0.0077 & 0.0005 & \multicolumn{1}{c|}{0.0006} & 0.0004 & 0.0003 \\
\multicolumn{1}{c|}{} & 720 & 0.0238 & \multicolumn{1}{c|}{0.0160} & 0.0044 & 0.0025 & 0.0005 & \multicolumn{1}{c|}{0.0003} & 0.0000 & 0.0000 & 0.0323 & \multicolumn{1}{c|}{0.0112} & 0.0172 & 0.0062 & 0.0236 & \multicolumn{1}{c|}{0.0154} & 0.0015 & 0.0011 & 0.0010 & \multicolumn{1}{c|}{0.0009} & 0.0009 & 0.0008 & 0.0034 & \multicolumn{1}{c|}{0.0038} & 0.0056 & 0.0039 & 0.0004 & \multicolumn{1}{c|}{0.0009} & 0.0009 & 0.0004 \\
\multicolumn{1}{c|}{} & Avg & 0.0102 & \multicolumn{1}{c|}{0.0072} & 0.0026 & 0.0015 & 0.0002 & \multicolumn{1}{c|}{0.0002} & 0.0001 & 0.0000 & 0.0097 & \multicolumn{1}{c|}{0.0043} & 0.0059 & 0.0025 & 0.0128 & \multicolumn{1}{c|}{0.0078} & 0.0063 & 0.0036 & 0.0007 & \multicolumn{1}{c|}{0.0007} & 0.0009 & 0.0007 & 0.0040 & \multicolumn{1}{c|}{0.0085} & 0.0036 & 0.0040 & 0.0006 & \multicolumn{1}{c|}{0.0006} & 0.0006 & 0.0005 \\ \midrule
\multicolumn{1}{c|}{\multirow{1}{*}{Exchange}} & 96 & 0.0025 & \multicolumn{1}{c|}{0.0023} & 0.0002 & 0.0003 & 0.0017 & \multicolumn{1}{c|}{0.0012} & 0.0015 & 0.0011 & 0.0043 & \multicolumn{1}{c|}{0.0077} & 0.0016 & 0.0031 & 0.0005 & \multicolumn{1}{c|}{0.0004} & 0.0004 & 0.0004 & 0.0020 & \multicolumn{1}{c|}{0.0018} & 0.0020 & 0.0019 & 0.0172 & \multicolumn{1}{c|}{0.0133} & 0.0161 & 0.0123 & 0.0033 & \multicolumn{1}{c|}{0.0033} & 0.0026 & 0.0025 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{PEMS03}} & 96 & 0.0003 & \multicolumn{1}{c|}{0.0004} & 0.0004 & \multicolumn{1}{c|}{0.0005} & 0.0017 & \multicolumn{1}{c|}{0.0020} & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0009 & \multicolumn{1}{c|}{0.0011} & 0.0008 & \multicolumn{1}{c|}{0.0008} & 0.0054 & \multicolumn{1}{c|}{0.0035} & 0.0019 & \multicolumn{1}{c|}{0.0007} & 0.0021 & \multicolumn{1}{c|}{0.0011} & 0.0009 & \multicolumn{1}{c|}{0.0006} & 0.0034 & \multicolumn{1}{c|}{0.0015} & 0.0039 & \multicolumn{1}{c|}{0.0037} & 0.0012 & \multicolumn{1}{c|}{0.0016} & 0.0006 & 0.0007 \\
\multicolumn{1}{c|}{} & 192 & 0.0010 & \multicolumn{1}{c|}{0.0006} & 0.0000 & \multicolumn{1}{c|}{0.0000} & 0.0011 & \multicolumn{1}{c|}{0.0011} & 0.0024 & \multicolumn{1}{c|}{0.0006} & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0022 & \multicolumn{1}{c|}{0.0014} & 0.0034 & \multicolumn{1}{c|}{0.0026} & 0.0063 & \multicolumn{1}{c|}{0.0048} & 0.0035 & \multicolumn{1}{c|}{0.0020} & 0.0019 & \multicolumn{1}{c|}{0.0013} & 0.0508 & \multicolumn{1}{c|}{0.0400} & 0.0235 & \multicolumn{1}{c|}{0.0207} & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0012 & 0.0010 \\
\multicolumn{1}{c|}{} & 336 & 0.0001 & \multicolumn{1}{c|}{0.0004} & 0.0001 & \multicolumn{1}{c|}{0.0000} & 0.0012 & \multicolumn{1}{c|}{0.0002} & 0.0009 & \multicolumn{1}{c|}{0.0006} & 0.0004 & \multicolumn{1}{c|}{0.0001} & 0.0019 & \multicolumn{1}{c|}{0.0012} & 0.0042 & \multicolumn{1}{c|}{0.0030} & 0.0014 & \multicolumn{1}{c|}{0.0005} & 0.0022 & \multicolumn{1}{c|}{0.0011} & 0.0019 & \multicolumn{1}{c|}{0.0014} & 0.0061 & \multicolumn{1}{c|}{0.0066} & 0.0121 & \multicolumn{1}{c|}{0.0104} & 0.0007 & \multicolumn{1}{c|}{0.0003} & 0.0007 & 0.0007 \\
\multicolumn{1}{c|}{} & 720 & 0.0003 & \multicolumn{1}{c|}{0.0004} & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0015 & \multicolumn{1}{c|}{0.0008} & 0.0028 & \multicolumn{1}{c|}{0.0017} & 0.0001 & \multicolumn{1}{c|}{0.0002} & 0.0011 & \multicolumn{1}{c|}{0.0007} & 0.0004 & \multicolumn{1}{c|}{0.0012} & 0.0024 & \multicolumn{1}{c|}{0.0019} & 0.0045 & \multicolumn{1}{c|}{0.0015} & 0.0029 & \multicolumn{1}{c|}{0.0017} & 0.0612 & \multicolumn{1}{c|}{0.0425} & 0.0610 & \multicolumn{1}{c|}{0.0458} & 0.0010 & \multicolumn{1}{c|}{0.0006} & 0.0014 & 0.0008 \\
\multicolumn{1}{c|}{} & Avg & 0.0004 & \multicolumn{1}{c|}{0.0004} & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0014 & \multicolumn{1}{c|}{0.0010} & 0.0016 & \multicolumn{1}{c|}{0.0008} & 0.0004 & \multicolumn{1}{c|}{0.0004} & 0.0015 & \multicolumn{1}{c|}{0.0010} & 0.0034 & \multicolumn{1}{c|}{0.0026} & 0.0030 & \multicolumn{1}{c|}{0.0020} & 0.0031 & \multicolumn{1}{c|}{0.0014} & 0.0019 & \multicolumn{1}{c|}{0.0012} & 0.0304 & \multicolumn{1}{c|}{0.0227} & 0.0251 & \multicolumn{1}{c|}{0.0201} & 0.0008 & \multicolumn{1}{c|}{0.0007} & 0.0010 & 0.0008 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{EnergyData}} & 96 & 0.0030 & \multicolumn{1}{c|}{0.0027} & 0.0002 & \multicolumn{1}{c|}{0.0002} & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0078 & \multicolumn{1}{c|}{0.0065} & 0.0022 & \multicolumn{1}{c|}{0.0017} & 0.0026 & \multicolumn{1}{c|}{0.0018} & 0.0023 & \multicolumn{1}{c|}{0.0017} & 0.0036 & \multicolumn{1}{c|}{0.0027} & 0.0039 & \multicolumn{1}{c|}{0.0024} & 0.0485 & \multicolumn{1}{c|}{0.0262} & 0.0101 & \multicolumn{1}{c|}{0.0068} & 0.0006 & \multicolumn{1}{c|}{0.0018} & 0.0013 & 0.0005 \\
\multicolumn{1}{c|}{} & 192 & 0.0044 & \multicolumn{1}{c|}{0.0030} & 0.0006 & \multicolumn{1}{c|}{0.0005} & 0.0003 & \multicolumn{1}{c|}{0.0001} & 0.0001 & \multicolumn{1}{c|}{0.0000} & 0.0530 & \multicolumn{1}{c|}{0.0288} & 0.0157 & \multicolumn{1}{c|}{0.0081} & 0.0020 & \multicolumn{1}{c|}{0.0010} & 0.0017 & \multicolumn{1}{c|}{0.0005} & 0.0028 & \multicolumn{1}{c|}{0.0028} & 0.0006 & \multicolumn{1}{c|}{0.0005} & 0.0665 & \multicolumn{1}{c|}{0.0250} & 0.0780 & \multicolumn{1}{c|}{0.0276} & 0.0009 & \multicolumn{1}{c|}{0.0016} & 0.0017 & 0.0006 \\
\multicolumn{1}{c|}{} & 336 & 0.0078 & \multicolumn{1}{c|}{0.0041} & 0.0027 & \multicolumn{1}{c|}{0.0010} & 0.0006 & \multicolumn{1}{c|}{0.0003} & 0.0003 & \multicolumn{1}{c|}{0.0001} & 0.0096 & \multicolumn{1}{c|}{0.0041} & 0.0096 & \multicolumn{1}{c|}{0.0032} & 0.0071 & \multicolumn{1}{c|}{0.0028} & 0.0091 & \multicolumn{1}{c|}{0.0030} & 0.0006 & \multicolumn{1}{c|}{0.0010} & 0.0030 & \multicolumn{1}{c|}{0.0015} & 0.0285 & \multicolumn{1}{c|}{0.0051} & 0.0272 & \multicolumn{1}{c|}{0.0049} & 0.0056 & \multicolumn{1}{c|}{0.0010} & 0.0018 & 0.0008 \\
\multicolumn{1}{c|}{} & 720 & 0.0147 & \multicolumn{1}{c|}{0.0046} & 0.0100 & \multicolumn{1}{c|}{0.0042} & 0.0006 & \multicolumn{1}{c|}{0.0003} & 0.0004 & \multicolumn{1}{c|}{0.0001} & 0.0135 & \multicolumn{1}{c|}{0.0072} & 0.0577 & \multicolumn{1}{c|}{0.0232} & 0.0407 & \multicolumn{1}{c|}{0.0108} & 0.0159 & \multicolumn{1}{c|}{0.0033} & 0.0071 & \multicolumn{1}{c|}{0.0022} & 0.0084 & \multicolumn{1}{c|}{0.0026} & 0.0638 & \multicolumn{1}{c|}{0.0184} & 0.0393 & \multicolumn{1}{c|}{0.0120} & 0.0027 & \multicolumn{1}{c|}{0.0013} & 0.0048 & 0.0008 \\
\multicolumn{1}{c|}{} & Avg & 0.0075 & \multicolumn{1}{c|}{0.0036} & 0.0034 & \multicolumn{1}{c|}{0.0015} & 0.0004 & \multicolumn{1}{c|}{0.0002} & 0.0002 & \multicolumn{1}{c|}{0.0001} & 0.0210 & \multicolumn{1}{c|}{0.0117} & 0.0213 & \multicolumn{1}{c|}{0.0091} & 0.0131 & \multicolumn{1}{c|}{0.0041} & 0.0073 & \multicolumn{1}{c|}{0.0021} & 0.0035 & \multicolumn{1}{c|}{0.0022} & 0.0040 & \multicolumn{1}{c|}{0.0017} & 0.0518 & \multicolumn{1}{c|}{0.0187} & 0.0386 & \multicolumn{1}{c|}{0.0128} & 0.0024 & \multicolumn{1}{c|}{0.0014} & 0.0024 & 0.0007 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{Illness}} & 24 & 0.0366 & \multicolumn{1}{c|}{0.0186} & 0.0018 & \multicolumn{1}{c|}{0.0011} & 0.0561 & \multicolumn{1}{c|}{0.0168} & 0.0388 & \multicolumn{1}{c|}{0.0131} & 0.8467 & \multicolumn{1}{c|}{0.1525} & 0.3844 & \multicolumn{1}{c|}{0.0673} & 1.3113 & \multicolumn{1}{c|}{0.1001} & 1.3169 & \multicolumn{1}{c|}{0.1003} & 0.6023 & \multicolumn{1}{c|}{0.0524} & 0.5739 & \multicolumn{1}{c|}{0.0528} & 0.1945 & \multicolumn{1}{c|}{0.0299} & 0.2660 & \multicolumn{1}{c|}{0.0507} & 0.0887 & \multicolumn{1}{c|}{0.0072} & 0.0794 & 0.0098 \\
\multicolumn{1}{c|}{} & 36 & 0.0730 & \multicolumn{1}{c|}{0.0477} & 0.0624 & \multicolumn{1}{c|}{0.0409} & 0.0414 & \multicolumn{1}{c|}{0.0104} & 0.0395 & \multicolumn{1}{c|}{0.0096} & 0.3923 & \multicolumn{1}{c|}{0.0615} & 0.5034 & \multicolumn{1}{c|}{0.0926} & 0.3605 & \multicolumn{1}{c|}{0.0246} & 0.4506 & \multicolumn{1}{c|}{0.0295} & 0.2656 & \multicolumn{1}{c|}{0.0474} & 0.2402 & \multicolumn{1}{c|}{0.0386} & 0.0960 & \multicolumn{1}{c|}{0.0217} & 0.0774 & \multicolumn{1}{c|}{0.0169} & 0.0629 & \multicolumn{1}{c|}{0.0305} & 0.0313 & 0.0128 \\
\multicolumn{1}{c|}{} & 48 & 0.2656 & \multicolumn{1}{c|}{0.0754} & 0.1651 & \multicolumn{1}{c|}{0.0482} & 0.0304 & \multicolumn{1}{c|}{0.0065} & 0.0320 & \multicolumn{1}{c|}{0.0056} & 0.4186 & \multicolumn{1}{c|}{0.0755} & 0.1296 & \multicolumn{1}{c|}{0.0311} & 0.0553 & \multicolumn{1}{c|}{0.0273} & 0.0506 & \multicolumn{1}{c|}{0.0250} & 0.0527 & \multicolumn{1}{c|}{0.0039} & 0.1422 & \multicolumn{1}{c|}{0.0168} & 0.1000 & \multicolumn{1}{c|}{0.0161} & 0.0906 & \multicolumn{1}{c|}{0.0263} & 0.0402 & \multicolumn{1}{c|}{0.0181} & 0.0223 & 0.0099 \\
\multicolumn{1}{c|}{} & 60 & 0.0427 & \multicolumn{1}{c|}{0.0115} & 0.0791 & \multicolumn{1}{c|}{0.0162} & 0.0414 & \multicolumn{1}{c|}{0.0123} & 0.0264 & \multicolumn{1}{c|}{0.0092} & 0.1066 & \multicolumn{1}{c|}{0.0203} & 0.2392 & \multicolumn{1}{c|}{0.0413} & 0.0543 & \multicolumn{1}{c|}{0.0281} & 0.0668 & \multicolumn{1}{c|}{0.0305} & 0.0197 & \multicolumn{1}{c|}{0.0041} & 0.0565 & \multicolumn{1}{c|}{0.0123} & 0.0908 & \multicolumn{1}{c|}{0.0181} & 0.0921 & \multicolumn{1}{c|}{0.0182} & 0.1070 & \multicolumn{1}{c|}{0.0293} & 0.0436 & 0.0114 \\
\multicolumn{1}{c|}{} & Avg & 0.1045 & \multicolumn{1}{c|}{0.0383} & 0.0771 & \multicolumn{1}{c|}{0.0266} & 0.0424 & \multicolumn{1}{c|}{0.0115} & 0.0342 & \multicolumn{1}{c|}{0.0094} & 0.4410 & \multicolumn{1}{c|}{0.0775} & 0.3142 & \multicolumn{1}{c|}{0.0581} & 0.4454 & \multicolumn{1}{c|}{0.0450} & 0.4712 & \multicolumn{1}{c|}{0.0463} & 0.2351 & \multicolumn{1}{c|}{0.0269} & 0.2532 & \multicolumn{1}{c|}{0.0301} & 0.1204 & \multicolumn{1}{c|}{0.0214} & 0.1315 & \multicolumn{1}{c|}{0.0280} & 0.0747 & \multicolumn{1}{c|}{0.0213} & 0.0441 & 0.0110 \\ \bottomrule
\end{tabular}
